OzDES Reverberation Mapping of Active Galactic Nuclei: Final Data Release, Black-Hole Mass Results, & Scaling Relations

Over the last decade, the Australian Dark Energy (OzDES) collaboration has used Reverberation Mapping to measure the masses of high redshift supermassive black holes. Here we present the final review and analysis of this OzDES reverberation mapping campaign. These observations use 6-7 years of photometric and spectroscopic observations of 735 Active Galactic Nuclei (AGN) in the redshift range 0.13-3.85 and bolometric luminosity range 44.3 - 47.5 erg/s. Both photometry and spectra are observed in visible wavelengths, allowing for the physical scale of the AGN broad line region to be estimated from reverberations of the H\b{eta}, MgII and CIV emission lines. We successfully use reverberation mapping to constrain the masses of 62 super-massive black holes, and combine with existing data to fit a power law to the lag-luminosity relation for the H\b{eta} and MgII lines with a scatter of ~0.25 dex, the tightest yet identified, fit specifically for consistency with high redshift AGN. We fit a similarly constrained relation for CIV, resolving a tension with the low luminosity literature AGN by accounting for selection effects arising from finite survey length. We also examine the impact of emission line width and luminosity (related to accretion rate) in reducing the scatter of these scaling relationships and find no significant improvement over the lag-only approach for any of the three lines. Using these relations, we further estimate the masses and accretion rates of 246 AGN with single epoch methods. We also use these relations to estimate the relative sizes of the H\b{eta}, MgII and CIV emitting regions. In short, we provide a comprehensive benchmark of high redshift AGN reverberation mapping at the close of this most recent generation of surveys, including light curves, time-delays, and a set of significantly improved radius-luminosity relations for use with high-redshift populations.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|c}
        \centering

\tableheader{5100}
\hline \hline \\
$\mathrm{DES J002802.42-424913.52}$ & 0.127 & $43.31 \pm 0.01$ & $16_{-2.7}^{+2.7}$ & $1385.00 \pm 3.00$ & $24_{-13}^{+28}$ & $0.5_{-0.4}^{+1.6}$ \\ [\tablespacing]
$\mathrm{DES J024347.34-005354.84}$ & 0.237 & $43.83 \pm 0.01$ & $27.5_{-1.6}^{+0.8}$ & $1645.00 \pm 6.00$ & $61_{-31}^{+64}$ & $0.4_{-0.3}^{+1.4}$ \\ [\tablespacing]
$\mathrm{DES J034028.46-292902.41}$ & 0.310 & $44.64 \pm 0.00$ & $16_{-15}^{+20}$ & $1716.00 \pm 4.00$ & $33_{-35}^{+68}$ & $20_{-10}^{+240}$ \\ [\tablespacing]
$\mathrm{DES J022249.67-051453.01}$ & 0.314 & $44.12 \pm 0.01$ & $60_{-35}^{+16}$ & $1867.00 \pm 5.00$ & $160_{-100}^{+210}$ & $0.17_{-0.14}^{+0.94}$ \\ [\tablespacing]
$\mathrm{DES J003954.13-440509.97}$ & 0.332 & $44.00 \pm 0.01$ & $39_{-11}^{+29}$ & $1838.00 \pm 9.00$ & $100_{-60}^{+140}$ & $0.3_{-0.3}^{+1.9}$ \\ [\tablespacing]
$\mathrm{DES J022330.16-054758.06}$ & 0.354 & $43.63 \pm 0.01$ & $38.9_{-4.6}^{+6.9}$ & $1831.00 \pm 9.00$ & $110_{-60}^{+120}$ & $0.07_{-0.05}^{+0.24}$ \\ [\tablespacing]
$\mathrm{DES J002904.43-425243.04}$ & 0.644 & $44.59 \pm 0.01$ & $19_{-3.8}^{+5.3}$ & $1836.00 \pm 4.00$ & $50_{-27}^{+57}$ & $10_{-8}^{+36}$ \\ [\tablespacing]
$\mathrm{DES J022617.85-043108.99}$ & 0.707 & $44.69 \pm 0.01$ & $36_{-5.3}^{+9}$ & $1671.00 \pm 7.00$ & $80_{-43}^{+91}$ & $5_{-4}^{+19}$ \\ [\tablespacing]

        \caption{The 8 \ozdes results for \hbeta, as listed in \citet{OzDES-Malik_2023}. Masses and dimensionless accretion rates are calculated as per equation~\ref{eq:RM_mass} and \ref{eq: accretion}, with full error propagation.}
        \label{tab:Results_All_Hbeta}
    \end{longtable}

    \begin{longtable}{c|c|c|c|c|c|c}
        \centering

\tableheader{3000}
\hline \hline \\
$\mathrm{DES J033328.93-275641.21}$ & 0.840 & $44.70 \pm 0.01$ & $95.1_{-9.2}^{+8.7}$ & $2344.2 \pm 66.9$ & $420_{-220}^{+450}$ & $0.1_{-0.08}^{+0.33}$ \\ [\tablespacing]
$\mathrm{DES J024831.08-005025.60}$ & 0.890 & $44.94 \pm 0.01$ & $151_{-54}^{+19}$ & $1868 \pm 163$ & $420_{-230}^{+500}$ & $0.2_{-0.2}^{+1}$ \\ [\tablespacing]
$\mathrm{DES J002933.85-435240.69}$ & 1.000 & $45.86 \pm 0.01$ & $286_{-15}^{+7}$ & $2147 \pm 275$ & $1100_{-600}^{+1200}$ & $0.9_{-0.7}^{+3.3}$ \\ [\tablespacing]
$\mathrm{DES J003710.86-444048.11}$ & 1.070 & $45.66 \pm 0.00$ & $185_{-15}^{+16}$ & $2121.3 \pm 81.9$ & $670_{-350}^{+730}$ & $1.1_{-0.8}^{+3.7}$ \\ [\tablespacing]
$\mathrm{DES J033836.19-295113.50}$ & 1.150 & $44.55 \pm 0.02$ & $105_{-24}^{+21}$ & $2644 \pm 189$ & $570_{-310}^{+670}$ & $0.03_{-0.03}^{+0.12}$ \\ [\tablespacing]
$\mathrm{DES J033211.42-284323.99}$ & 1.240 & $44.27 \pm 0.01$ & $59_{-9}^{+12}$ & $3313.5 \pm 95.3$ & $510_{-270}^{+580}$ & $0.015_{-0.012}^{+0.054}$ \\ [\tablespacing]
$\mathrm{DES J003922.97-430230.41}$ & 1.370 & $45.36 \pm 0.01$ & $238_{-14}^{+22}$ & $2291 \pm 176$ & $1000_{-500}^{+1100}$ & $0.17_{-0.13}^{+0.57}$ \\ [\tablespacing]
$\mathrm{DES J022436.64-063255.90}$ & 1.420 & $44.88 \pm 0.02$ & $75_{-11}^{+10}$ & $3064 \pm 108$ & $570_{-300}^{+620}$ & $0.1_{-0.08}^{+0.37}$ \\ [\tablespacing]
$\mathrm{DES J003052.76-430301.08}$ & 1.430 & $45.50 \pm 0.01$ & $158_{-6}^{+14}$ & $1791 \pm 148$ & $410_{-210}^{+450}$ & $1.7_{-1.3}^{+5.9}$ \\ [\tablespacing]
$\mathrm{DES J024340.09-001749.40}$ & 1.440 & $45.42 \pm 0.01$ & $335_{-3}^{+16}$ & $2977 \pm 142$ & $2400_{-1200}^{+2500}$ & $0.04_{-0.03}^{+0.12}$ \\ [\tablespacing]
$\mathrm{DES J024944.09+003317.50}$ & 1.480 & $45.53 \pm 0.00$ & $166_{-27}^{+13}$ & $2157 \pm 210$ & $620_{-340}^{+720}$ & $0.8_{-0.6}^{+3}$ \\ [\tablespacing]
$\mathrm{DES J033213.36-283620.99}$ & 1.490 & $45.37 \pm 0.01$ & $68.7_{-4.4}^{+5.2}$ & $2618 \pm 179$ & $380_{-200}^{+420}$ & $1.2_{-0.9}^{+4.2}$ \\ [\tablespacing]
$\mathrm{DES J003232.61-433302.99}$ & 1.490 & $45.30 \pm 0.01$ & $215.7_{-5.6}^{+4.4}$ & $3434 \pm 109$ & $2100_{-1100}^{+2200}$ & $0.03_{-0.02}^{+0.11}$ \\ [\tablespacing]
$\mathrm{DES J024455.45-011500.40}$ & 1.530 & $45.22 \pm 0.01$ & $65_{-8}^{+11}$ & $3415.1 \pm 82.9$ & $610_{-320}^{+690}$ & $0.29_{-0.22}^{+0.98}$ \\ [\tablespacing]
$\mathrm{DES J003207.44-433049.00}$ & 1.530 & $45.59 \pm 0.00$ & $148.6_{-2}^{+4}$ & $1472 \pm 163$ & $260_{-140}^{+300}$ & $6_{-4}^{+22}$ \\ [\tablespacing]
$\mathrm{DES J025225.52+003405.90}$ & 1.620 & $45.64 \pm 0.01$ & $199_{-10}^{+12}$ & $2218 \pm 131$ & $800_{-420}^{+890}$ & $0.7_{-0.6}^{+2.6}$ \\ [\tablespacing]
$\mathrm{DES J025254.18-001119.70}$ & 1.640 & $45.15 \pm 0.01$ & $157_{-63}^{+10}$ & $2350 \pm 321$ & $670_{-380}^{+860}$ & $0.19_{-0.15}^{+0.82}$ \\ [\tablespacing]
$\mathrm{DES J022716.52-050008.30}$ & 1.640 & $45.45 \pm 0.01$ & $198.5_{-5.3}^{+5.3}$ & $1877.8 \pm 77.6$ & $560_{-290}^{+620}$ & $0.8_{-0.6}^{+2.5}$ \\ [\tablespacing]
$\mathrm{DES J003234.33-431937.81}$ & 1.640 & $45.68 \pm 0.00$ & $249_{-12}^{+24}$ & $1527 \pm 130$ & $460_{-240}^{+510}$ & $2.4_{-1.9}^{+8.4}$ \\ [\tablespacing]
$\mathrm{DES J003015.00-430333.45}$ & 1.650 & $45.53 \pm 0.01$ & $192_{-9}^{+11}$ & $3578.7 \pm 73.7$ & $2000_{-1000}^{+2200}$ & $0.08_{-0.06}^{+0.26}$ \\ [\tablespacing]
$\mathrm{DES J022208.15-065550.50}$ & 1.660 & $45.21 \pm 0.01$ & $165_{-12}^{+9}$ & $2200.4 \pm 99.1$ & $650_{-350}^{+720}$ & $0.24_{-0.19}^{+0.87}$ \\ [\tablespacing]
$\mathrm{DES J033903.66-293326.50}$ & 1.680 & $45.00 \pm 0.01$ & $115_{-25}^{+15}$ & $3185.4 \pm 92.9$ & $900_{-500}^{+1100}$ & $0.06_{-0.04}^{+0.2}$ \\ [\tablespacing]
$\mathrm{DES J003206.50-425325.22}$ & 1.750 & $45.56 \pm 0.01$ & $174_{-10}^{+15}$ & $3486 \pm 103$ & $1700_{-900}^{+1900}$ & $0.12_{-0.09}^{+0.4}$ \\ [\tablespacing]
$\mathrm{DES J022751.50-044252.70}$ & 1.790 & $45.41 \pm 0.02$ & $193_{-5}^{+10}$ & $2656 \pm 165$ & $1100_{-600}^{+1200}$ & $0.17_{-0.13}^{+0.58}$ \\ [\tablespacing]
$\mathrm{DES J024723.54-002536.50}$ & 1.860 & $45.91 \pm 0.02$ & $303_{-23}^{+22}$ & $1972 \pm 290$ & $900_{-500}^{+1100}$ & $1.3_{-1.1}^{+4.9}$ \\ [\tablespacing]

        \caption{The 25 \ozdes results for \mgii, as listed in \citet{OzDES-Yu_2023}. Masses and dimensionless accretion rates are calculated as per equation~\ref{eq:RM_mass} and \ref{eq: accretion}, with full error propagation, with luminosities being corrected from $\lambda L_{3000 \angstrom}$ to $\lambda L_{5100 \angstrom}$ using the bolometric corrections of \citet{Runnoe_2012}.}
        \label{tab:Results_All_MgII}
    \end{longtable}

    %\onecolumn
    \begin{longtable}{c|c|c|c|c|c|c}
        \centering
\tableheader{1350}
\hline \hline \\
$\mathrm{DES J022327.85-040119.16}$ & 1.922 & $45.45 \pm 0.08$ & $136_{-11}^{+11}$ & $3428 \pm 145$ & $1300_{-700}^{+1400}$ & $0.1_{-0.08}^{+0.37}$ \\ [\tablespacing]
$\mathrm{DES J022514.39-044700.14}$ & 1.928 & $46.21 \pm 0.01$ & $74_{-17}^{+17}$ & $3601.0 \pm 27.0$ & $760_{-410}^{+870}$ & $4_{-3}^{+16}$ \\ [\tablespacing]
$\mathrm{DES J022537.03-050109.34}$ & 1.936 & $45.77 \pm 0.02$ & $100.1_{-5.8}^{+5.8}$ & $4190.0 \pm 40.0$ & $1400_{-700}^{+1500}$ & $0.26_{-0.2}^{+0.87}$ \\ [\tablespacing]
$\mathrm{DES J033401.79-265054.28}$ & 1.952 & $45.93 \pm 0.02$ & $204.6_{-9.8}^{+9.8}$ & $3604.0 \pm 67.0$ & $2200_{-1100}^{+2300}$ & $0.2_{-0.15}^{+0.63}$ \\ [\tablespacing]
$\mathrm{DES J025159.70-005159.89}$ & 1.988 & $45.24 \pm 0.05$ & $37.8_{-9}^{+9}$ & $3956 \pm 159$ & $470_{-260}^{+550}$ & $0.4_{-0.3}^{+1.5}$ \\ [\tablespacing]
$\mathrm{DES J032703.62-274425.27}$ & 2.031 & $46.13 \pm 0.01$ & $183_{-12}^{+12}$ & $4395.0 \pm 43.0$ & $2900_{-1500}^{+3000}$ & $0.22_{-0.17}^{+0.76}$ \\ [\tablespacing]
$\mathrm{DES J002959.21-434835.24}$ & 2.041 & $46.81 \pm 0.01$ & $145.4_{-5.9}^{+5.9}$ & $3587.0 \pm 13.0$ & $1500_{-800}^{+1600}$ & $8_{-6}^{+27}$ \\ [\tablespacing]
$\mathrm{DES J021921.81-043642.21}$ & 2.092 & $45.98 \pm 0.02$ & $122.6_{-9.4}^{+9.4}$ & $3511 \pm 112$ & $1200_{-600}^{+1300}$ & $0.7_{-0.6}^{+2.4}$ \\ [\tablespacing]
$\mathrm{DES J021941.16-044100.36}$ & 2.096 & $45.64 \pm 0.04$ & $133_{-12}^{+12}$ & $4145.0 \pm 75.0$ & $1900_{-1000}^{+2000}$ & $0.09_{-0.07}^{+0.33}$ \\ [\tablespacing]
$\mathrm{DES J032829.96-274212.23}$ & 2.150 & $45.92 \pm 0.01$ & $152.4_{-8.6}^{+8.6}$ & $2789.0 \pm 67.0$ & $900_{-500}^{+1000}$ & $1_{-0.8}^{+3.2}$ \\ [\tablespacing]
$\mathrm{DES J032939.97-284952.40}$ & 2.188 & $45.84 \pm 0.01$ & $74.3_{-9.7}^{+9.7}$ & $3925 \pm 116$ & $900_{-500}^{+1000}$ & $0.8_{-0.6}^{+2.7}$ \\ [\tablespacing]
$\mathrm{DES J022001.63-052216.92}$ & 2.219 & $45.84 \pm 0.02$ & $186_{-15}^{+15}$ & $3540.0 \pm 77.0$ & $1900_{-1000}^{+2000}$ & $0.19_{-0.14}^{+0.59}$ \\ [\tablespacing]
$\mathrm{DES J003743.89-434715.68}$ & 2.257 & $46.16 \pm 0.01$ & $161.8_{-7.1}^{+7.1}$ & $3664.0 \pm 57.0$ & $1800_{-900}^{+1900}$ & $0.7_{-0.5}^{+2.1}$ \\ [\tablespacing]
$\mathrm{DES J033655.83-290218.23}$ & 2.283 & $46.21 \pm 0.01$ & $152_{-7.6}^{+7.6}$ & $4221.0 \pm 83.0$ & $2200_{-1100}^{+2400}$ & $0.5_{-0.4}^{+1.6}$ \\ [\tablespacing]
$\mathrm{DES J022410.96-050653.95}$ & 2.315 & $45.72 \pm 0.02$ & $167_{-13}^{+13}$ & $3644.0 \pm 64.0$ & $1800_{-900}^{+1900}$ & $0.14_{-0.11}^{+0.48}$ \\ [\tablespacing]
$\mathrm{DES J033843.76-294922.54}$ & 2.328 & $45.80 \pm 0.02$ & $92.2_{-3.6}^{+3.6}$ & $2762 \pm 166$ & $570_{-300}^{+610}$ & $1.8_{-1.4}^{+6.2}$ \\ [\tablespacing]
$\mathrm{DES J004056.56-431446.40}$ & 2.384 & $46.20 \pm 0.01$ & $87_{-11}^{+11}$ & $3652.0 \pm 50.0$ & $940_{-490}^{+990}$ & $2.6_{-2}^{+8.9}$ \\ [\tablespacing]
$\mathrm{DES J025102.06-004142.78}$ & 2.425 & $45.35 \pm 0.03$ & $66_{-12}^{+12}$ & $3297 \pm 183$ & $570_{-310}^{+650}$ & $0.4_{-0.3}^{+1.4}$ \\ [\tablespacing]
$\mathrm{DES J022354.81-044814.94}$ & 2.452 & $46.64 \pm 0.00$ & $270.6_{-9}^{+9}$ & $4121.0 \pm 30.0$ & $3700_{-1900}^{+3900}$ & $0.8_{-0.6}^{+2.4}$ \\ [\tablespacing]
$\mathrm{DES J025100.64+001707.38}$ & 2.459 & $45.97 \pm 0.02$ & $118_{-11}^{+11}$ & - & - & - \\ [\tablespacing]
$\mathrm{DES J024511.94-011317.50}$ & 2.462 & $45.96 \pm 0.01$ & $34_{-11}^{+11}$ & $4008 \pm 107$ & $420_{-230}^{+500}$ & $6_{-5}^{+24}$ \\ [\tablespacing]
$\mathrm{DES J032640.93-283206.80}$ & 2.492 & $45.85 \pm 0.01$ & $145.2_{-4.3}^{+4.3}$ & $4326.0 \pm 58.0$ & $2200_{-1200}^{+2400}$ & $0.14_{-0.11}^{+0.48}$ \\ [\tablespacing]
$\mathrm{DES J003957.42-434107.92}$ & 2.500 & $45.93 \pm 0.01$ & $146.3_{-4.9}^{+4.9}$ & $3633.0 \pm 52.0$ & $1600_{-800}^{+1700}$ & $0.4_{-0.3}^{+1.3}$ \\ [\tablespacing]
$\mathrm{DES J022259.87-063326.65}$ & 2.563 & $46.00 \pm 0.01$ & $91.2_{-6.5}^{+6.5}$ & $4340.0 \pm 79.0$ & $1400_{-700}^{+1500}$ & $0.6_{-0.5}^{+2}$ \\ [\tablespacing]
$\mathrm{DES J003352.72-425452.55}$ & 2.593 & $46.52 \pm 0.01$ & $107.4_{-3.9}^{+3.9}$ & $3871.0 \pm 21.0$ & $1300_{-700}^{+1400}$ & $4_{-3}^{+13}$ \\ [\tablespacing]
$\mathrm{DES J022352.19-043031.68}$ & 2.677 & $46.01 \pm 0.02$ & $90_{-5.4}^{+5.4}$ & $4250.0 \pm 51.0$ & $1300_{-700}^{+1500}$ & $0.7_{-0.6}^{+2.3}$ \\ [\tablespacing]
$\mathrm{DES J022620.86-045946.48}$ & 2.745 & $45.59 \pm 0.02$ & $100.9_{-5.6}^{+5.6}$ & $3643 \pm 116$ & $1100_{-600}^{+1200}$ & $0.24_{-0.19}^{+0.82}$ \\ [\tablespacing]
$\mathrm{DES J024514.93-004101.83}$ & 2.773 & $45.80 \pm 0.02$ & $68.9_{-8.2}^{+8.2}$ & - & - & - \\ [\tablespacing]
$\mathrm{DES J025105.13-001732.01}$ & 3.451 & $46.21 \pm 0.01$ & $69_{-5.4}^{+5.4}$ & $1444 \pm 213$ & $110_{-60}^{+130}$ & $180_{-140}^{+680}$ \\ [\tablespacing]

        \caption{All $29$ \ozdes results for \civ from \citet{OzDES-Penton_2025}. Masses and dimensionless accretion rates are calculated as per equation~\ref{eq:RM_mass} and \ref{eq: accretion}, using full error propagation, with accretion luminosities being corrected from $\lambda L_{1350 \angstrom}$ to $\lambda L_{5100 \angstrom}$ using the bolometric corrections of \citet{Runnoe_2012}.}
        
        \label{tab:Results_All_CIV}
    \end{longtable}
\begin{longtable}{l|c|c|c|c|c|c|c}
Source ID  &  Redshift &  Line & \makecell{Monochromatic \\ Luminosity \\ $\log_{10}(\lambda L_\lambda \mathrm{erg/s})$} & \makecell{Single \\ Epoch \\ Lag \\ (Days)}  & \makecell{   Velocity \\ Dispersion \\ $\sigma_V $ \\ (km/s)  }&  \makecell{Single \\ Epoch \\ Mass \\($10^6 \msol$) }&  \makecell{Dimensionless \\ Accretion \\ Rate \\ $\dot{M}$}  \\[12pt] \hline 
$\mathrm{DES15E1arx}$ & 0.040 & \hbeta & $43.45 \pm 0.01$ & $15_{-7}^{+12}$ & $1444.0 \pm 27.0$ & $16_{-10}^{+25}$ & $0.4_{-0.3}^{+1.9}$ \\ [\tablespacing]
$\mathrm{DES14S2aog}$ & 0.180 & \hbeta & $43.59 \pm 0.04$ & $18_{-8}^{+14}$ & $1182 \pm 130$ & $13_{-8}^{+21}$ & $1.0_{-0.9}^{+5.9}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04692}$ & 0.220 & \hbeta & $43.76 \pm 0.02$ & $21_{-9}^{+17}$ & $1346.0 \pm 70.0$ & $22_{-13}^{+33}$ & $0.8_{-0.7}^{+4.7}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03800}$ & 0.250 & \hbeta & $43.53 \pm 0.05$ & $17_{-7}^{+13}$ & $1767.0 \pm 52.0$ & $27_{-17}^{+41}$ & $0.18_{-0.15}^{+0.96}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939653045}$ & 0.310 & \hbeta & $44.65 \pm 0.01$ & $52_{-23}^{+42}$ & $1710.00 \pm 4.00$ & $120_{-70}^{+180}$ & $1.8_{-1.5}^{+9.5}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04665}$ & 0.430 & \hbeta & $44.41 \pm 0.08$ & $41_{-18}^{+32}$ & $1786.0 \pm 40.0$ & $90_{-60}^{+150}$ & $1.0_{-0.8}^{+5.1}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04637}$ & 0.490 & \hbeta & $44.41 \pm 0.08$ & $41_{-18}^{+31}$ & $1258 \pm 155$ & $45_{-28}^{+75}$ & $4_{-4}^{+24}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03529}$ & 0.510 & \hbeta & $44.63 \pm 0.02$ & $51_{-22}^{+40}$ & $1482.0 \pm 24.0$ & $90_{-50}^{+130}$ & $3_{-3}^{+16}$ \\ [\tablespacing]
$\mathrm{DES15X2eh}$ & 0.540 & \hbeta & $44.69 \pm 0.05$ & $55_{-24}^{+42}$ & $1884.0 \pm 43.0$ & $150_{-90}^{+220}$ & $1.3_{-1.1}^{+7.2}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940377880}$ & 0.550 & \hbeta & $43.97 \pm 0.12$ & $26_{-12}^{+21}$ & $1618 \pm 165$ & $41_{-25}^{+66}$ & $0.6_{-0.5}^{+3.7}$ \\ [\tablespacing]
$\mathrm{DES15S2jm}$ & 0.570 & \hbeta & $44.55 \pm 0.13$ & $47_{-21}^{+37}$ & $1725 \pm 178$ & $100_{-60}^{+160}$ & $1.5_{-1.2}^{+8.3}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03499}$ & 0.590 & \hbeta & $44.51 \pm 0.06$ & $45_{-20}^{+36}$ & $1166 \pm 315$ & $43_{-29}^{+82}$ & $7_{-6}^{+62}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03501}$ & 0.610 & \hbeta & $44.65 \pm 0.04$ & $52_{-23}^{+41}$ & $1658.0 \pm 28.0$ & $110_{-70}^{+170}$ & $2_{-2}^{+11}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04680}$ & 0.620 & \hbeta & $44.50 \pm 0.04$ & $45_{-19}^{+35}$ & $1174 \pm 159$ & $45_{-28}^{+73}$ & $6_{-5}^{+37}$ \\ [\tablespacing]
$\mathrm{DES14S2qh}$ & 0.640 & \hbeta & $44.79 \pm 0.17$ & $60_{-27}^{+50}$ & $1875 \pm 395$ & $160_{-110}^{+300}$ & $2_{-1}^{+12}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970737963}$ & 0.650 & \hbeta & $44.65 \pm 0.07$ & $52_{-23}^{+41}$ & $1815 \pm 173$ & $130_{-80}^{+210}$ & $1.4_{-1.2}^{+8}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970614761}$ & 0.660 & \hbeta & $45.17 \pm 0.06$ & $88_{-39}^{+70}$ & $1718.0 \pm 43.0$ & $210_{-130}^{+330}$ & $4_{-3}^{+22}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03551}$ & 0.670 & \hbeta & $44.42 \pm 0.17$ & $41_{-18}^{+34}$ & $1167 \pm 285$ & $39_{-26}^{+74}$ & $6_{-5}^{+45}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2943201524}$ & 0.670 & \hbeta & $44.73 \pm 0.08$ & $57_{-25}^{+45}$ & $1480 \pm 377$ & $90_{-60}^{+170}$ & $4_{-3}^{+32}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970520148}$ & 0.710 & \mgii & $43.66 \pm 0.11$ & $41_{-19}^{+35}$ & $2211 \pm 545$ & $150_{-100}^{+290}$ & $0.08_{-0.07}^{+0.63}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03818}$ & 0.720 & \mgii & $44.28 \pm 0.03$ & $67_{-30}^{+55}$ & $1041 \pm 318$ & $50_{-40}^{+110}$ & $5_{-5}^{+50}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940389965}$ & 0.720 & \mgii & $43.83 \pm 0.03$ & $47_{-21}^{+39}$ & $1154 \pm 363$ & $47_{-33}^{+100}$ & $2_{-1}^{+16}$ \\ [\tablespacing]
$\mathrm{DES15C3kc}$ & 0.730 & \mgii & $44.64 \pm 0.01$ & $89_{-40}^{+73}$ & $2337 \pm 321$ & $380_{-240}^{+640}$ & $0.4_{-0.3}^{+2.2}$ \\ [\tablespacing]
$\mathrm{DES15S2is}$ & 0.730 & \mgii & $44.60 \pm 0.03$ & $85_{-38}^{+69}$ & $1477 \pm 206$ & $150_{-100}^{+250}$ & $2_{-2}^{+14}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03832}$ & 0.730 & \mgii & $45.16 \pm 0.01$ & $130_{-60}^{+110}$ & $1358.9 \pm 87.2$ & $200_{-120}^{+320}$ & $8_{-7}^{+46}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04247}$ & 0.760 & \mgii & $45.36 \pm 0.01$ & $160_{-70}^{+130}$ & $1140 \pm 170$ & $160_{-100}^{+270}$ & $30_{-20}^{+160}$ \\ [\tablespacing]
$\mathrm{DES14C1csb}$ & 0.770 & \mgii & $44.13 \pm 0.06$ & $60_{-27}^{+50}$ & $3870 \pm 562$ & $700_{-500}^{+1200}$ & $0.02_{-0.02}^{+0.12}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939696843}$ & 0.790 & \mgii & $44.32 \pm 0.02$ & $69_{-31}^{+56}$ & $1394 \pm 502$ & $100_{-70}^{+220}$ & $2_{-2}^{+22}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971010547}$ & 0.790 & \mgii & $43.95 \pm 0.02$ & $52_{-24}^{+44}$ & $1313 \pm 182$ & $70_{-40}^{+120}$ & $1.0_{-0.9}^{+6.3}$ \\ [\tablespacing]
$\mathrm{DES15S2aqw}$ & 0.800 & \mgii & $44.45 \pm 0.03$ & $76_{-35}^{+63}$ & $933 \pm 367$ & $50_{-40}^{+120}$ & $10_{-10}^{+170}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03540}$ & 0.810 & \mgii & $44.55 \pm 0.03$ & $82_{-37}^{+68}$ & $2261.1 \pm 68.0$ & $340_{-210}^{+550}$ & $0.3_{-0.3}^{+2}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04657}$ & 0.820 & \mgii & $44.51 \pm 0.02$ & $80_{-36}^{+65}$ & $1478 \pm 519$ & $130_{-100}^{+290}$ & $2_{-2}^{+23}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925769537}$ & 0.830 & \mgii & $45.14 \pm 0.01$ & $130_{-60}^{+100}$ & $1239.0 \pm 87.4$ & $160_{-100}^{+270}$ & $11_{-10}^{+66}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03561}$ & 0.840 & \mgii & $44.20 \pm 0.04$ & $63_{-28}^{+52}$ & $2190 \pm 142$ & $240_{-150}^{+400}$ & $0.2_{-0.2}^{+1.2}$ \\ [\tablespacing]
$\mathrm{DES14C3ni}$ & 0.860 & \mgii & $44.46 \pm 0.03$ & $77_{-35}^{+63}$ & $3239 \pm 713$ & $600_{-400}^{+1100}$ & $0.08_{-0.07}^{+0.53}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939643434}$ & 0.860 & \mgii & $44.33 \pm 0.02$ & $69_{-31}^{+59}$ & $782 \pm 230$ & $33_{-23}^{+66}$ & $20_{-20}^{+170}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03531}$ & 0.870 & \mgii & $45.58 \pm 0.01$ & $180_{-80}^{+150}$ & $2025.8 \pm 66.8$ & $620_{-380}^{+990}$ & $4_{-3}^{+20}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971021290}$ & 0.880 & \mgii & $43.64 \pm 0.08$ & $41_{-19}^{+34}$ & $1373 \pm 378$ & $60_{-40}^{+120}$ & $0.5_{-0.5}^{+4.5}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970720523}$ & 0.890 & \mgii & $44.25 \pm 0.04$ & $65_{-30}^{+54}$ & $1582 \pm 465$ & $130_{-90}^{+260}$ & $0.9_{-0.8}^{+8.2}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970373462}$ & 0.900 & \mgii & $44.04 \pm 0.02$ & $55_{-25}^{+47}$ & $1271 \pm 141$ & $70_{-50}^{+120}$ & $1.3_{-1.1}^{+7.9}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971149575}$ & 0.900 & \mgii & $44.44 \pm 0.02$ & $76_{-34}^{+63}$ & $1721 \pm 103$ & $180_{-110}^{+290}$ & $0.8_{-0.7}^{+4.8}$ \\ [\tablespacing]
$\mathrm{DES15S1cs}$ & 0.910 & \mgii & $44.95 \pm 0.01$ & $112_{-50}^{+91}$ & $1871 \pm 247$ & $310_{-200}^{+530}$ & $1.6_{-1.4}^{+9.8}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970951747}$ & 0.910 & \mgii & $43.68 \pm 0.07$ & $42_{-19}^{+35}$ & $1798 \pm 235$ & $110_{-70}^{+180}$ & $0.2_{-0.1}^{+1.1}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04643}$ & 0.920 & \mgii & $45.12 \pm 0.01$ & $130_{-60}^{+100}$ & $1988 \pm 126$ & $420_{-260}^{+660}$ & $1.7_{-1.4}^{+9.7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939031576}$ & 0.920 & \mgii & $45.10 \pm 0.00$ & $130_{-60}^{+100}$ & $1345 \pm 107$ & $190_{-110}^{+300}$ & $8_{-7}^{+45}$ \\ [\tablespacing]
$\mathrm{DES15X1aw}$ & 0.930 & \mgii & $44.83 \pm 0.01$ & $103_{-46}^{+83}$ & $2464 \pm 436$ & $490_{-310}^{+840}$ & $0.4_{-0.4}^{+2.9}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925577636}$ & 0.930 & \mgii & $44.43 \pm 0.02$ & $76_{-34}^{+60}$ & $1804 \pm 499$ & $190_{-130}^{+370}$ & $0.8_{-0.7}^{+6.9}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03542}$ & 0.940 & \mgii & $44.53 \pm 0.02$ & $81_{-37}^{+66}$ & $1803.9 \pm 64.6$ & $220_{-130}^{+340}$ & $0.8_{-0.7}^{+4.5}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04645}$ & 0.940 & \mgii & $42.43 \pm 0.31$ & $16_{-8}^{+16}$ & $4180 \pm 261$ & $220_{-140}^{+390}$ & $0.0005_{-0.0005}^{+0.0037}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940222883}$ & 0.940 & \mgii & $44.82 \pm 0.01$ & $101_{-45}^{+83}$ & $2524 \pm 455$ & $520_{-330}^{+890}$ & $0.4_{-0.3}^{+2.7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970787873}$ & 0.940 & \mgii & $44.43 \pm 0.01$ & $75_{-34}^{+62}$ & $1949 \pm 528$ & $220_{-150}^{+430}$ & $0.5_{-0.5}^{+4.9}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03678}$ & 0.950 & \mgii & $44.61 \pm 0.02$ & $87_{-39}^{+70}$ & $3148 \pm 173$ & $700_{-400}^{+1100}$ & $0.10_{-0.09}^{+0.59}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925526498}$ & 0.950 & \mgii & $44.97 \pm 0.01$ & $114_{-52}^{+95}$ & $3008 \pm 342$ & $900_{-500}^{+1400}$ & $0.2_{-0.2}^{+1.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940004848}$ & 0.950 & \mgii & $43.36 \pm 0.11$ & $33_{-15}^{+28}$ & $1234 \pm 261$ & $39_{-25}^{+74}$ & $0.4_{-0.4}^{+3.2}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04696}$ & 0.960 & \mgii & $45.01 \pm 0.03$ & $119_{-54}^{+98}$ & $2932.4 \pm 71.1$ & $800_{-500}^{+1300}$ & $0.3_{-0.2}^{+1.6}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925846729}$ & 0.960 & \mgii & $44.88 \pm 0.01$ & $107_{-48}^{+89}$ & $851 \pm 308$ & $60_{-40}^{+130}$ & $40_{-30}^{+480}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2937702952}$ & 0.960 & \mgii & $43.97 \pm 0.07$ & $52_{-24}^{+44}$ & $1476 \pm 411$ & $90_{-60}^{+170}$ & $0.7_{-0.6}^{+6.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939008600}$ & 0.960 & \mgii & $44.00 \pm 0.00$ & $54_{-25}^{+45}$ & $4291.8 \pm 64.8$ & $800_{-500}^{+1300}$ & $0.009_{-0.008}^{+0.051}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940448274}$ & 0.960 & \mgii & $44.56 \pm 0.04$ & $84_{-38}^{+69}$ & $2662 \pm 359$ & $470_{-290}^{+790}$ & $0.2_{-0.2}^{+1.2}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970595083}$ & 0.960 & \mgii & $43.82 \pm 0.03$ & $47_{-21}^{+40}$ & $2334 \pm 623$ & $200_{-130}^{+380}$ & $0.08_{-0.07}^{+0.71}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04702}$ & 0.970 & \mgii & $44.80 \pm 0.03$ & $101_{-46}^{+81}$ & $1743.6 \pm 75.5$ & $250_{-160}^{+400}$ & $1.5_{-1.3}^{+8.7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940882201}$ & 0.970 & \mgii & $44.46 \pm 0.02$ & $77_{-35}^{+63}$ & $2891 \pm 453$ & $510_{-320}^{+870}$ & $0.11_{-0.1}^{+0.69}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970605450}$ & 0.970 & \mgii & $44.57 \pm 0.02$ & $84_{-38}^{+70}$ & $1436 \pm 194$ & $140_{-90}^{+230}$ & $2_{-2}^{+14}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970668428}$ & 0.970 & \mgii & $44.65 \pm 0.01$ & $90_{-40}^{+74}$ & $2312.8 \pm 96.9$ & $380_{-240}^{+620}$ & $0.4_{-0.3}^{+2.2}$ \\ [\tablespacing]
$\mathrm{DES17X1gg}$ & 0.980 & \mgii & $44.87 \pm 0.01$ & $106_{-47}^{+87}$ & $1285 \pm 190$ & $140_{-90}^{+240}$ & $6_{-5}^{+39}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03509}$ & 0.980 & \mgii & $45.13 \pm 0.02$ & $130_{-60}^{+110}$ & $4626 \pm 243$ & $2200_{-1400}^{+3500}$ & $0.06_{-0.05}^{+0.34}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04670}$ & 0.980 & \mgii & $44.82 \pm 0.06$ & $102_{-46}^{+86}$ & $2423 \pm 170$ & $490_{-310}^{+770}$ & $0.4_{-0.4}^{+2.5}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925533510}$ & 0.980 & \mgii & $44.39 \pm 0.04$ & $73_{-33}^{+61}$ & $2499.0 \pm 87.7$ & $370_{-230}^{+580}$ & $0.17_{-0.14}^{+1}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925646449}$ & 0.980 & \mgii & $44.66 \pm 0.03$ & $90_{-41}^{+75}$ & $1880 \pm 123$ & $260_{-160}^{+400}$ & $0.9_{-0.8}^{+5}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925445574}$ & 0.990 & \mgii & $45.00 \pm 0.01$ & $116_{-52}^{+95}$ & $1604 \pm 413$ & $230_{-150}^{+450}$ & $4_{-3}^{+29}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2937572662}$ & 0.990 & \mgii & $44.21 \pm 0.02$ & $63_{-29}^{+53}$ & $3342 \pm 369$ & $570_{-350}^{+940}$ & $0.04_{-0.03}^{+0.23}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940043569}$ & 1.010 & \mgii & $45.04 \pm 0.01$ & $121_{-54}^{+97}$ & $1935 \pm 145$ & $370_{-230}^{+570}$ & $1.6_{-1.4}^{+9.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940700344}$ & 1.010 & \mgii & $44.25 \pm 0.04$ & $65_{-30}^{+54}$ & $2563 \pm 524$ & $340_{-230}^{+590}$ & $0.12_{-0.11}^{+0.93}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925602086}$ & 1.020 & \mgii & $44.59 \pm 0.01$ & $85_{-38}^{+69}$ & $1532 \pm 313$ & $160_{-100}^{+290}$ & $2_{-2}^{+13}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970955917}$ & 1.050 & \mgii & $44.55 \pm 0.03$ & $82_{-37}^{+67}$ & $774 \pm 285$ & $36_{-26}^{+82}$ & $30_{-30}^{+370}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940552037}$ & 1.070 & \mgii & $44.80 \pm 0.02$ & $100_{-45}^{+80}$ & $861 \pm 251$ & $60_{-40}^{+120}$ & $30_{-30}^{+270}$ \\ [\tablespacing]
$\mathrm{DES14X3cce}$ & 1.080 & \mgii & $44.63 \pm 0.03$ & $88_{-39}^{+70}$ & $3252 \pm 309$ & $800_{-500}^{+1200}$ & $0.09_{-0.08}^{+0.55}$ \\ [\tablespacing]
$\mathrm{DES16C2nn}$ & 1.090 & \mgii & $44.39 \pm 0.02$ & $73_{-33}^{+59}$ & $3196 \pm 494$ & $590_{-380}^{+1000}$ & $0.07_{-0.06}^{+0.41}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925812345}$ & 1.090 & \mgii & $44.20 \pm 0.05$ & $63_{-29}^{+52}$ & $1400 \pm 366$ & $90_{-60}^{+180}$ & $1_{-1}^{+11}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938397188}$ & 1.090 & \mgii & $44.67 \pm 0.01$ & $92_{-42}^{+72}$ & $1969 \pm 154$ & $290_{-180}^{+460}$ & $0.7_{-0.6}^{+4.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938631157}$ & 1.090 & \mgii & $44.72 \pm 0.02$ & $93_{-42}^{+77}$ & $2176 \pm 191$ & $360_{-220}^{+590}$ & $0.6_{-0.5}^{+3.3}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939525110}$ & 1.090 & \mgii & $45.23 \pm 0.00$ & $140_{-60}^{+120}$ & $1663 \pm 175$ & $310_{-190}^{+520}$ & $4_{-4}^{+25}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939864039}$ & 1.090 & \mgii & $43.77 \pm 0.05$ & $45_{-21}^{+38}$ & $1840 \pm 972$ & $110_{-90}^{+310}$ & $0.2_{-0.2}^{+7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925464457}$ & 1.110 & \mgii & $44.39 \pm 0.02$ & $73_{-33}^{+60}$ & $1619 \pm 180$ & $150_{-100}^{+250}$ & $1.0_{-0.8}^{+5.8}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938234013}$ & 1.110 & \mgii & $45.12 \pm 0.01$ & $130_{-60}^{+100}$ & $2304 \pm 623$ & $500_{-400}^{+1000}$ & $1.0_{-0.9}^{+8.9}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940224019}$ & 1.120 & \mgii & $44.75 \pm 0.01$ & $97_{-44}^{+80}$ & $2664 \pm 156$ & $550_{-340}^{+900}$ & $0.3_{-0.2}^{+1.5}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2937854650}$ & 1.130 & \mgii & $44.89 \pm 0.02$ & $107_{-48}^{+87}$ & $1253 \pm 167$ & $140_{-80}^{+230}$ & $7_{-6}^{+44}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939029256}$ & 1.140 & \mgii & $44.77 \pm 0.01$ & $99_{-45}^{+80}$ & $2432 \pm 181$ & $470_{-290}^{+720}$ & $0.4_{-0.3}^{+2.1}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939283340}$ & 1.160 & \mgii & $44.36 \pm 0.03$ & $71_{-32}^{+58}$ & $1309 \pm 465$ & $90_{-60}^{+200}$ & $3_{-2}^{+29}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939828380}$ & 1.160 & \mgii & $44.12 \pm 0.02$ & $59_{-27}^{+49}$ & $1299 \pm 316$ & $80_{-50}^{+140}$ & $2_{-1}^{+13}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970364664}$ & 1.160 & \mgii & $43.76 \pm 0.16$ & $45_{-21}^{+39}$ & $4056 \pm 545$ & $580_{-370}^{+1000}$ & $0.008_{-0.007}^{+0.051}$ \\ [\tablespacing]
$\mathrm{DES16X1jr}$ & 1.170 & \mgii & $44.54 \pm 0.03$ & $82_{-38}^{+67}$ & $1289 \pm 464$ & $100_{-70}^{+220}$ & $4_{-3}^{+46}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04250}$ & 1.170 & \mgii & $44.89 \pm 0.02$ & $108_{-49}^{+88}$ & $3555 \pm 539$ & $1100_{-700}^{+1900}$ & $0.11_{-0.1}^{+0.69}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03498}$ & 1.180 & \mgii & $44.98 \pm 0.01$ & $116_{-52}^{+95}$ & $2518 \pm 429$ & $600_{-400}^{+1000}$ & $0.5_{-0.4}^{+3.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938984610}$ & 1.190 & \mgii & $44.82 \pm 0.01$ & $102_{-46}^{+83}$ & $2203 \pm 342$ & $390_{-250}^{+670}$ & $0.7_{-0.6}^{+4.1}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971072668}$ & 1.190 & \mgii & $44.88 \pm 0.01$ & $108_{-48}^{+87}$ & $2272 \pm 123$ & $450_{-270}^{+730}$ & $0.6_{-0.5}^{+3.6}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04713}$ & 1.200 & \mgii & $45.21 \pm 0.01$ & $140_{-60}^{+110}$ & $1004 \pm 181$ & $110_{-70}^{+190}$ & $30_{-30}^{+200}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925799454}$ & 1.200 & \mgii & $45.02 \pm 0.01$ & $120_{-54}^{+97}$ & $676 \pm 273$ & $41_{-30}^{+95}$ & $100_{-100}^{+1800}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970419657}$ & 1.200 & \mgii & $44.05 \pm 0.04$ & $56_{-26}^{+46}$ & $931 \pm 343$ & $36_{-26}^{+81}$ & $5_{-5}^{+67}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925671794}$ & 1.210 & \mgii & $44.45 \pm 0.01$ & $76_{-35}^{+64}$ & $1429 \pm 500$ & $120_{-80}^{+260}$ & $2_{-2}^{+24}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970404878}$ & 1.220 & \mgii & $44.15 \pm 0.03$ & $60_{-27}^{+50}$ & $3161 \pm 619$ & $470_{-300}^{+850}$ & $0.05_{-0.04}^{+0.32}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971250820}$ & 1.220 & \mgii & $44.45 \pm 0.02$ & $76_{-35}^{+63}$ & $1487 \pm 166$ & $130_{-80}^{+220}$ & $1.6_{-1.4}^{+9.3}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04535}$ & 1.230 & \mgii & $45.71 \pm 0.01$ & $200_{-90}^{+170}$ & $1111 \pm 173$ & $200_{-130}^{+340}$ & $50_{-50}^{+360}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925446646}$ & 1.230 & \mgii & $44.08 \pm 0.06$ & $57_{-26}^{+47}$ & $2252 \pm 677$ & $220_{-150}^{+460}$ & $0.2_{-0.1}^{+1.6}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970737546}$ & 1.230 & \mgii & $44.90 \pm 0.01$ & $107_{-48}^{+88}$ & $2010 \pm 551$ & $340_{-230}^{+680}$ & $1_{-1}^{+10}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03506}$ & 1.240 & \mgii & $45.11 \pm 0.01$ & $130_{-60}^{+110}$ & $825 \pm 273$ & $70_{-50}^{+130}$ & $70_{-60}^{+720}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03511}$ & 1.240 & \mgii & $45.61 \pm 0.00$ & $190_{-90}^{+160}$ & $854 \pm 263$ & $110_{-70}^{+220}$ & $100_{-100}^{+1400}$ \\ [\tablespacing]
$\mathrm{DES13X1cps}$ & 1.250 & \mgii & $44.71 \pm 0.04$ & $94_{-42}^{+77}$ & $4224 \pm 359$ & $1400_{-800}^{+2200}$ & $0.04_{-0.03}^{+0.22}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04648}$ & 1.250 & \mgii & $45.18 \pm 0.01$ & $140_{-60}^{+110}$ & $1903.0 \pm 95.0$ & $400_{-240}^{+630}$ & $2_{-2}^{+12}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925397940}$ & 1.250 & \mgii & $44.95 \pm 0.01$ & $112_{-51}^{+94}$ & $1472 \pm 243$ & $200_{-120}^{+330}$ & $4_{-4}^{+27}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970795406}$ & 1.250 & \mgii & $44.87 \pm 0.01$ & $105_{-46}^{+87}$ & $4256.2 \pm 84.1$ & $1600_{-1000}^{+2500}$ & $0.05_{-0.04}^{+0.28}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2937430058}$ & 1.260 & \mgii & $44.45 \pm 0.01$ & $76_{-35}^{+61}$ & $1844 \pm 347$ & $210_{-130}^{+360}$ & $0.7_{-0.6}^{+4.6}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925423969}$ & 1.270 & \mgii & $43.69 \pm 0.08$ & $42_{-19}^{+36}$ & $1935 \pm 598$ & $120_{-80}^{+250}$ & $0.1_{-0.1}^{+1.5}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925519095}$ & 1.280 & \mgii & $44.48 \pm 0.01$ & $78_{-36}^{+64}$ & $1058 \pm 354$ & $70_{-50}^{+140}$ & $7_{-7}^{+79}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938013449}$ & 1.280 & \mgii & $45.09 \pm 0.01$ & $130_{-60}^{+100}$ & $1025.0 \pm 89.9$ & $110_{-70}^{+180}$ & $20_{-20}^{+130}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03518}$ & 1.290 & \mgii & $45.19 \pm 0.01$ & $140_{-60}^{+110}$ & $1290 \pm 157$ & $180_{-120}^{+300}$ & $11_{-9}^{+67}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925393331}$ & 1.290 & \mgii & $44.75 \pm 0.01$ & $96_{-44}^{+76}$ & $3318 \pm 355$ & $900_{-500}^{+1400}$ & $0.11_{-0.09}^{+0.63}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925472971}$ & 1.300 & \mgii & $45.05 \pm 0.01$ & $122_{-56}^{+98}$ & $3388 \pm 137$ & $1200_{-700}^{+1800}$ & $0.17_{-0.14}^{+1}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970421037}$ & 1.300 & \mgii & $44.77 \pm 0.02$ & $98_{-44}^{+81}$ & $2453 \pm 254$ & $470_{-290}^{+790}$ & $0.4_{-0.3}^{+2.2}$ \\ [\tablespacing]
$\mathrm{DES17S1auo}$ & 1.320 & \mgii & $45.21 \pm 0.01$ & $140_{-60}^{+110}$ & $1989 \pm 138$ & $440_{-270}^{+720}$ & $2_{-2}^{+12}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938942051}$ & 1.320 & \mgii & $45.06 \pm 0.00$ & $123_{-55}^{+98}$ & $2096 \pm 148$ & $440_{-270}^{+710}$ & $1.2_{-1}^{+7.1}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925362897}$ & 1.330 & \mgii & $44.64 \pm 0.01$ & $89_{-39}^{+73}$ & $4848 \pm 168$ & $1700_{-1000}^{+2700}$ & $0.02_{-0.02}^{+0.11}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938622100}$ & 1.340 & \mgii & $44.64 \pm 0.03$ & $89_{-39}^{+73}$ & $2252 \pm 223$ & $360_{-220}^{+570}$ & $0.4_{-0.4}^{+2.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971175628}$ & 1.340 & \mgii & $44.37 \pm 0.01$ & $72_{-33}^{+59}$ & $1601 \pm 372$ & $150_{-100}^{+270}$ & $1.0_{-0.9}^{+7.9}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03552}$ & 1.350 & \mgii & $45.36 \pm 0.00$ & $160_{-70}^{+130}$ & $2526.2 \pm 70.9$ & $800_{-500}^{+1300}$ & $1.0_{-0.8}^{+5.6}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925794296}$ & 1.350 & \mgii & $44.37 \pm 0.01$ & $71_{-33}^{+59}$ & $4105 \pm 266$ & $1000_{-600}^{+1600}$ & $0.02_{-0.02}^{+0.13}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940401289}$ & 1.350 & \mgii & $44.16 \pm 0.05$ & $60_{-27}^{+52}$ & $2066 \pm 206$ & $210_{-130}^{+350}$ & $0.2_{-0.2}^{+1.4}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03513}$ & 1.360 & \mgii & $45.33 \pm 0.01$ & $150_{-70}^{+120}$ & $4002 \pm 137$ & $2000_{-1200}^{+3200}$ & $0.15_{-0.13}^{+0.84}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940203561}$ & 1.360 & \mgii & $44.62 \pm 0.02$ & $87_{-39}^{+72}$ & $4049 \pm 400$ & $1200_{-700}^{+1900}$ & $0.04_{-0.03}^{+0.23}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03524}$ & 1.370 & \mgii & $45.02 \pm 0.01$ & $120_{-54}^{+99}$ & $3655 \pm 280$ & $1300_{-800}^{+2000}$ & $0.12_{-0.1}^{+0.7}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03557}$ & 1.370 & \mgii & $45.22 \pm 0.01$ & $140_{-60}^{+120}$ & $3410 \pm 121$ & $1300_{-800}^{+2100}$ & $0.2_{-0.2}^{+1.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925607376}$ & 1.370 & \mgii & $43.47 \pm 0.15$ & $36_{-17}^{+31}$ & $1488 \pm 284$ & $60_{-40}^{+110}$ & $0.3_{-0.2}^{+1.8}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940028186}$ & 1.370 & \mgii & $44.28 \pm 0.04$ & $66_{-30}^{+57}$ & $1679 \pm 134$ & $150_{-90}^{+250}$ & $0.7_{-0.6}^{+4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939668317}$ & 1.380 & \mgii & $45.24 \pm 0.01$ & $140_{-60}^{+120}$ & $3345 \pm 184$ & $1300_{-800}^{+2100}$ & $0.3_{-0.2}^{+1.5}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940942159}$ & 1.380 & \mgii & $45.00 \pm 0.02$ & $115_{-50}^{+97}$ & $2372 \pm 149$ & $530_{-330}^{+860}$ & $0.7_{-0.6}^{+3.9}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03517}$ & 1.390 & \mgii & $45.84 \pm 0.01$ & $230_{-100}^{+190}$ & $3143 \pm 125$ & $1800_{-1100}^{+2900}$ & $1.1_{-0.9}^{+6}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04694}$ & 1.390 & \mgii & $45.50 \pm 0.01$ & $170_{-80}^{+140}$ & $3651 \pm 127$ & $1900_{-1100}^{+3000}$ & $0.3_{-0.3}^{+1.7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939487586}$ & 1.390 & \mgii & $44.90 \pm 0.01$ & $109_{-49}^{+88}$ & $1454 \pm 213$ & $190_{-120}^{+320}$ & $4_{-3}^{+24}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940256946}$ & 1.390 & \mgii & $44.28 \pm 0.03$ & $67_{-30}^{+56}$ & $1930 \pm 353$ & $200_{-130}^{+350}$ & $0.4_{-0.4}^{+2.8}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970977864}$ & 1.390 & \mgii & $44.33 \pm 0.03$ & $70_{-32}^{+57}$ & $5405 \pm 114$ & $1700_{-1000}^{+2700}$ & $0.007_{-0.006}^{+0.038}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938037633}$ & 1.400 & \mgii & $44.80 \pm 0.03$ & $101_{-45}^{+83}$ & $2027 \pm 417$ & $320_{-210}^{+580}$ & $0.9_{-0.8}^{+6.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940277059}$ & 1.400 & \mgii & $44.40 \pm 0.01$ & $74_{-34}^{+60}$ & $1277 \pm 306$ & $90_{-60}^{+170}$ & $3_{-2}^{+21}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03537}$ & 1.420 & \mgii & $45.01 \pm 0.01$ & $119_{-55}^{+97}$ & $1873 \pm 159$ & $340_{-210}^{+530}$ & $2_{-1}^{+10}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2937586747}$ & 1.420 & \mgii & $44.30 \pm 0.05$ & $68_{-31}^{+56}$ & $1127 \pm 254$ & $70_{-40}^{+120}$ & $4_{-3}^{+28}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939390597}$ & 1.420 & \mgii & $44.57 \pm 0.01$ & $85_{-39}^{+67}$ & $1686 \pm 105$ & $190_{-120}^{+310}$ & $1.2_{-1}^{+6.7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940435471}$ & 1.420 & \mgii & $45.44 \pm 0.01$ & $170_{-70}^{+130}$ & $1268.3 \pm 79.0$ & $220_{-130}^{+350}$ & $20_{-20}^{+110}$ \\ [\tablespacing]
$\mathrm{DES16X3bdi}$ & 1.430 & \mgii & $45.35 \pm 0.01$ & $150_{-70}^{+120}$ & $3703 \pm 294$ & $1700_{-1100}^{+2700}$ & $0.2_{-0.2}^{+1.3}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03508}$ & 1.430 & \mgii & $45.29 \pm 0.02$ & $150_{-70}^{+120}$ & $4352 \pm 202$ & $2300_{-1400}^{+3600}$ & $0.10_{-0.09}^{+0.57}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970855768}$ & 1.430 & \mgii & $44.56 \pm 0.03$ & $83_{-38}^{+70}$ & $1754 \pm 204$ & $200_{-130}^{+340}$ & $1.0_{-0.9}^{+5.8}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2937695256}$ & 1.440 & \mgii & $44.97 \pm 0.01$ & $115_{-51}^{+92}$ & $4461 \pm 194$ & $1900_{-1100}^{+3000}$ & $0.05_{-0.04}^{+0.28}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03753}$ & 1.450 & \mgii & $44.82 \pm 0.02$ & $101_{-45}^{+84}$ & $1857 \pm 111$ & $290_{-180}^{+450}$ & $1.2_{-1.1}^{+7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925471674}$ & 1.450 & \mgii & $44.46 \pm 0.04$ & $77_{-35}^{+63}$ & $1731 \pm 382$ & $180_{-120}^{+330}$ & $0.9_{-0.8}^{+6.7}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938539882}$ & 1.450 & \mgii & $45.10 \pm 0.01$ & $130_{-60}^{+100}$ & $1974 \pm 107$ & $410_{-250}^{+630}$ & $1.6_{-1.4}^{+9.2}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03546}$ & 1.460 & \mgii & $45.65 \pm 0.01$ & $200_{-90}^{+160}$ & $3144 \pm 173$ & $1600_{-1000}^{+2500}$ & $0.7_{-0.6}^{+4.2}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938336035}$ & 1.460 & \mgii & $44.41 \pm 0.02$ & $73_{-33}^{+62}$ & $1662 \pm 650$ & $150_{-110}^{+360}$ & $1_{-1}^{+16}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970670047}$ & 1.460 & \mgii & $43.77 \pm 0.00$ & $45_{-21}^{+38}$ & $2301 \pm 710$ & $180_{-130}^{+370}$ & $0.08_{-0.07}^{+0.85}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03504}$ & 1.470 & \mgii & $45.01 \pm 0.03$ & $118_{-52}^{+97}$ & $4650 \pm 411$ & $2100_{-1300}^{+3300}$ & $0.05_{-0.04}^{+0.27}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03730}$ & 1.470 & \mgii & $44.73 \pm 0.02$ & $96_{-44}^{+77}$ & $3395.5 \pm 93.5$ & $900_{-500}^{+1400}$ & $0.10_{-0.08}^{+0.52}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04703}$ & 1.470 & \mgii & $45.33 \pm 0.01$ & $150_{-70}^{+130}$ & $3330 \pm 368$ & $1400_{-800}^{+2200}$ & $0.3_{-0.3}^{+1.9}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940244768}$ & 1.470 & \mgii & $44.27 \pm 0.03$ & $67_{-30}^{+55}$ & $3146 \pm 193$ & $530_{-330}^{+850}$ & $0.05_{-0.05}^{+0.31}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03538}$ & 1.480 & \mgii & $45.36 \pm 0.02$ & $160_{-70}^{+130}$ & $2625 \pm 347$ & $900_{-500}^{+1400}$ & $0.9_{-0.8}^{+5.5}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03521}$ & 1.490 & \mgii & $45.57 \pm 0.00$ & $180_{-80}^{+150}$ & $1383 \pm 115$ & $280_{-170}^{+450}$ & $17_{-15}^{+97}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939280573}$ & 1.490 & \mgii & $45.36 \pm 0.01$ & $160_{-70}^{+130}$ & $828 \pm 304$ & $80_{-60}^{+170}$ & $100_{-100}^{+1300}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940331968}$ & 1.490 & \mgii & $44.22 \pm 0.08$ & $64_{-29}^{+53}$ & $998 \pm 117$ & $52_{-32}^{+84}$ & $5_{-4}^{+30}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970328630}$ & 1.490 & \mgii & $44.74 \pm 0.03$ & $96_{-43}^{+81}$ & $1100 \pm 395$ & $90_{-60}^{+200}$ & $10_{-10}^{+130}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970978434}$ & 1.490 & \mgii & $44.51 \pm 0.02$ & $81_{-36}^{+65}$ & $4368 \pm 350$ & $1200_{-800}^{+2000}$ & $0.02_{-0.02}^{+0.13}$ \\ [\tablespacing]
$\mathrm{DES17X3bqv}$ & 1.500 & \mgii & $44.67 \pm 0.03$ & $91_{-41}^{+76}$ & $2734 \pm 433$ & $540_{-350}^{+910}$ & $0.2_{-0.2}^{+1.3}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971092076}$ & 1.500 & \mgii & $44.45 \pm 0.04$ & $76_{-35}^{+63}$ & $854 \pm 300$ & $42_{-30}^{+94}$ & $20_{-10}^{+190}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03525}$ & 1.530 & \mgii & $45.14 \pm 0.01$ & $130_{-60}^{+110}$ & $1563 \pm 212$ & $260_{-160}^{+430}$ & $5_{-4}^{+29}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925739931}$ & 1.530 & \mgii & $44.51 \pm 0.02$ & $81_{-37}^{+67}$ & $2139 \pm 532$ & $280_{-190}^{+540}$ & $0.4_{-0.4}^{+3.5}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940270267}$ & 1.530 & \mgii & $44.19 \pm 0.05$ & $63_{-29}^{+52}$ & $2986 \pm 503$ & $450_{-290}^{+760}$ & $0.06_{-0.05}^{+0.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925643975}$ & 1.540 & \mgii & $45.38 \pm 0.00$ & $160_{-70}^{+130}$ & $970 \pm 214$ & $120_{-80}^{+210}$ & $50_{-50}^{+380}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03544}$ & 1.550 & \mgii & $45.43 \pm 0.01$ & $160_{-70}^{+130}$ & $3469 \pm 686$ & $1600_{-1000}^{+2800}$ & $0.3_{-0.3}^{+2.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939368309}$ & 1.550 & \mgii & $44.20 \pm 0.09$ & $63_{-29}^{+52}$ & $1607 \pm 161$ & $130_{-80}^{+220}$ & $0.7_{-0.6}^{+4.2}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939231059}$ & 1.560 & \mgii & $45.37 \pm 0.01$ & $160_{-70}^{+130}$ & $1515.4 \pm 71.7$ & $290_{-180}^{+460}$ & $8_{-7}^{+44}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971079430}$ & 1.560 & \mgii & $44.78 \pm 0.03$ & $100_{-45}^{+81}$ & $1584 \pm 237$ & $200_{-120}^{+330}$ & $2_{-2}^{+14}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03690}$ & 1.570 & \mgii & $44.57 \pm 0.00$ & $84_{-38}^{+70}$ & $3647.2 \pm 80.5$ & $900_{-600}^{+1400}$ & $0.05_{-0.04}^{+0.3}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03813}$ & 1.580 & \mgii & $44.73 \pm 0.03$ & $94_{-42}^{+79}$ & $1755 \pm 147$ & $240_{-150}^{+370}$ & $1.3_{-1.1}^{+7.8}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03734}$ & 1.590 & \mgii & $45.24 \pm 0.01$ & $140_{-60}^{+120}$ & $3010 \pm 194$ & $1000_{-600}^{+1700}$ & $0.4_{-0.4}^{+2.4}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03839}$ & 1.590 & \mgii & $45.09 \pm 0.02$ & $130_{-60}^{+100}$ & $1154 \pm 200$ & $130_{-80}^{+230}$ & $15_{-13}^{+99}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03802}$ & 1.600 & \mgii & $45.76 \pm 0.01$ & $210_{-90}^{+180}$ & $1505 \pm 355$ & $370_{-240}^{+690}$ & $20_{-20}^{+150}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938485719}$ & 1.600 & \mgii & $45.23 \pm 0.01$ & $140_{-60}^{+120}$ & $1633 \pm 172$ & $300_{-190}^{+470}$ & $5_{-4}^{+27}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03833}$ & 1.610 & \mgii & $45.20 \pm 0.01$ & $140_{-60}^{+110}$ & $1614 \pm 387$ & $270_{-180}^{+520}$ & $5_{-4}^{+38}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2937733023}$ & 1.610 & \mgii & $45.27 \pm 0.01$ & $150_{-70}^{+120}$ & $1444 \pm 325$ & $240_{-150}^{+430}$ & $9_{-7}^{+62}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03819}$ & 1.620 & \mgii & $45.09 \pm 0.02$ & $130_{-60}^{+100}$ & $1822 \pm 373$ & $330_{-210}^{+580}$ & $2_{-2}^{+17}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03836}$ & 1.620 & \mgii & $45.51 \pm 0.01$ & $180_{-80}^{+140}$ & $1899 \pm 154$ & $510_{-320}^{+800}$ & $4_{-4}^{+24}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03805}$ & 1.630 & \mgii & $45.33 \pm 0.01$ & $150_{-70}^{+120}$ & $3018 \pm 488$ & $1100_{-700}^{+1900}$ & $0.5_{-0.4}^{+3.1}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970728579}$ & 1.640 & \mgii & $44.44 \pm 0.05$ & $76_{-35}^{+62}$ & $2636 \pm 285$ & $420_{-260}^{+700}$ & $0.16_{-0.14}^{+0.92}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939055397}$ & 1.650 & \mgii & $44.95 \pm 0.02$ & $112_{-50}^{+93}$ & $1874 \pm 535$ & $310_{-210}^{+620}$ & $2_{-2}^{+15}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971085043}$ & 1.650 & \mgii & $44.90 \pm 0.01$ & $109_{-49}^{+90}$ & $1963.0 \pm 87.5$ & $340_{-210}^{+550}$ & $1.2_{-1}^{+6.8}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03826}$ & 1.680 & \mgii & $45.12 \pm 0.03$ & $130_{-60}^{+100}$ & $1272 \pm 297$ & $160_{-110}^{+300}$ & $11_{-10}^{+85}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03827}$ & 1.680 & \mgii & $44.90 \pm 0.02$ & $108_{-48}^{+89}$ & $2087 \pm 691$ & $360_{-250}^{+740}$ & $1_{-1}^{+12}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925756435}$ & 1.680 & \mgii & $45.31 \pm 0.02$ & $150_{-70}^{+120}$ & $1162 \pm 308$ & $160_{-110}^{+310}$ & $20_{-20}^{+180}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939644652}$ & 1.680 & \mgii & $45.01 \pm 0.01$ & $118_{-52}^{+97}$ & $3335 \pm 181$ & $1100_{-700}^{+1700}$ & $0.17_{-0.15}^{+0.95}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03835}$ & 1.690 & \mgii & $45.42 \pm 0.01$ & $160_{-70}^{+130}$ & $2122.4 \pm 66.7$ & $600_{-360}^{+930}$ & $2_{-2}^{+12}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2925407044}$ & 1.690 & \mgii & $45.13 \pm 0.03$ & $130_{-60}^{+110}$ & $2574 \pm 733$ & $700_{-500}^{+1300}$ & $0.7_{-0.6}^{+6.3}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2971108787}$ & 1.690 & \mgii & $45.35 \pm 0.01$ & $150_{-70}^{+130}$ & $1544.7 \pm 58.1$ & $300_{-180}^{+480}$ & $7_{-6}^{+39}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03846}$ & 1.700 & \mgii & $45.23 \pm 0.02$ & $140_{-60}^{+110}$ & $2728 \pm 165$ & $800_{-500}^{+1400}$ & $0.6_{-0.5}^{+3.5}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04451}$ & 1.700 & \mgii & $46.50 \pm 0.00$ & $380_{-170}^{+320}$ & $2042.7 \pm 97.3$ & $1300_{-800}^{+2100}$ & $20_{-20}^{+120}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938001160}$ & 1.710 & \mgii & $44.42 \pm 0.05$ & $75_{-34}^{+62}$ & $1737 \pm 567$ & $170_{-120}^{+360}$ & $0.9_{-0.8}^{+9.9}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03679}$ & 1.720 & \mgii & $44.69 \pm 0.02$ & $91_{-41}^{+75}$ & $1528 \pm 322$ & $170_{-110}^{+300}$ & $2_{-2}^{+16}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03799}$ & 1.730 & \mgii & $45.17 \pm 0.02$ & $140_{-60}^{+110}$ & $3929 \pm 229$ & $1700_{-1000}^{+2700}$ & $0.12_{-0.1}^{+0.67}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03814}$ & 1.730 & \mgii & $45.78 \pm 0.01$ & $220_{-100}^{+180}$ & $887.7 \pm 54.2$ & $140_{-80}^{+220}$ & $150_{-130}^{+830}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940670625}$ & 1.750 & \mgii & $45.56 \pm 0.01$ & $180_{-80}^{+150}$ & $1355 \pm 179$ & $270_{-170}^{+440}$ & $20_{-20}^{+110}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03666}$ & 1.760 & \mgii & $45.03 \pm 0.01$ & $119_{-53}^{+97}$ & $2050 \pm 119$ & $410_{-250}^{+650}$ & $1.3_{-1.1}^{+7.1}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03825}$ & 1.800 & \mgii & $45.62 \pm 0.01$ & $190_{-90}^{+150}$ & $1607.2 \pm 58.8$ & $400_{-240}^{+640}$ & $10_{-8}^{+55}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03825}$ & 1.800 & \civ & $45.59 \pm 0.73$ & $80_{-60}^{+170}$ & $3754 \pm 492$ & $400_{-240}^{+640}$ & $10_{-8}^{+55}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03820}$ & 1.830 & \mgii & $45.46 \pm 0.02$ & $170_{-80}^{+140}$ & $1621 \pm 304$ & $350_{-220}^{+620}$ & $8_{-7}^{+53}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03820}$ & 1.830 & \civ & $45.91 \pm 0.13$ & $120_{-70}^{+150}$ & $3767 \pm 588$ & $350_{-220}^{+620}$ & $8_{-7}^{+53}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03828}$ & 1.830 & \mgii & $45.36 \pm 0.02$ & $160_{-70}^{+130}$ & $1154 \pm 108$ & $170_{-110}^{+270}$ & $20_{-20}^{+140}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03828}$ & 1.830 & \civ & $45.97 \pm 0.14$ & $130_{-70}^{+160}$ & $4857 \pm 382$ & $170_{-110}^{+270}$ & $20_{-20}^{+140}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939076089}$ & 1.830 & \mgii & $45.21 \pm 0.01$ & $140_{-60}^{+110}$ & $2672 \pm 106$ & $800_{-500}^{+1300}$ & $0.6_{-0.5}^{+3.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939076089}$ & 1.830 & \civ & $45.61 \pm 0.29$ & $90_{-50}^{+120}$ & $3900 \pm 797$ & $800_{-500}^{+1300}$ & $0.6_{-0.5}^{+3.4}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03841}$ & 1.850 & \mgii & $45.63 \pm 0.01$ & $190_{-90}^{+160}$ & $2219.1 \pm 77.1$ & $800_{-500}^{+1200}$ & $3_{-2}^{+16}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03841}$ & 1.850 & \civ & $45.42 \pm 0.83$ & $70_{-50}^{+170}$ & $3040 \pm 1050$ & $800_{-500}^{+1200}$ & $3_{-2}^{+16}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03837}$ & 1.860 & \mgii & $45.55 \pm 0.02$ & $180_{-80}^{+140}$ & $2197 \pm 153$ & $700_{-400}^{+1100}$ & $3_{-2}^{+15}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03815}$ & 1.870 & \mgii & $45.51 \pm 0.01$ & $180_{-80}^{+140}$ & $920 \pm 221$ & $110_{-70}^{+210}$ & $90_{-70}^{+620}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03815}$ & 1.870 & \civ & $45.72 \pm 0.14$ & $100_{-50}^{+120}$ & $1192 \pm 704$ & $110_{-70}^{+210}$ & $90_{-70}^{+620}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938397530}$ & 1.880 & \mgii & $44.98 \pm 0.04$ & $115_{-52}^{+96}$ & $1066.8 \pm 87.4$ & $110_{-70}^{+170}$ & $16_{-13}^{+94}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03816}$ & 1.890 & \mgii & $45.79 \pm 0.01$ & $220_{-100}^{+180}$ & $1148.7 \pm 44.7$ & $240_{-140}^{+370}$ & $50_{-40}^{+300}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03816}$ & 1.890 & \civ & $45.41 \pm 1.25$ & $70_{-50}^{+270}$ & $1905 \pm 839$ & $240_{-140}^{+370}$ & $50_{-40}^{+300}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03519}$ & 1.900 & \mgii & $45.26 \pm 0.02$ & $140_{-60}^{+110}$ & $2810 \pm 543$ & $900_{-600}^{+1600}$ & $0.6_{-0.5}^{+4}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03519}$ & 1.900 & \civ & $45.68 \pm 0.26$ & $90_{-50}^{+120}$ & $4840 \pm 1020$ & $900_{-600}^{+1600}$ & $0.6_{-0.5}^{+4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938502367}$ & 1.910 & \mgii & $45.31 \pm 0.01$ & $150_{-70}^{+120}$ & $4703 \pm 189$ & $2700_{-1700}^{+4300}$ & $0.08_{-0.06}^{+0.43}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2938498296}$ & 1.920 & \civ & $45.53 \pm 0.08$ & $79_{-42}^{+94}$ & $3518 \pm 155$ & $800_{-500}^{+1600}$ & $3_{-2}^{+21}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970554739}$ & 1.920 & \mgii & $45.21 \pm 0.03$ & $140_{-60}^{+110}$ & $4716.3 \pm 79.0$ & $2500_{-1500}^{+3800}$ & $0.06_{-0.05}^{+0.37}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03806}$ & 1.930 & \civ & $46.46 \pm 0.06$ & $220_{-120}^{+270}$ & $1365 \pm 467$ & $300_{-220}^{+790}$ & $400_{-400}^{+6900}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03834}$ & 1.970 & \civ & $45.47 \pm 0.16$ & $75_{-41}^{+92}$ & $3972 \pm 629$ & $900_{-600}^{+2000}$ & $2_{-1}^{+14}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970476623}$ & 1.990 & \civ & $45.87 \pm 0.08$ & $120_{-60}^{+140}$ & $2632 \pm 330$ & $600_{-400}^{+1300}$ & $10_{-10}^{+110}$ \\ [\tablespacing]
$\mathrm{DES13X2esw}$ & 2.030 & \civ & $45.10 \pm 0.87$ & $50_{-40}^{+120}$ & $3939 \pm 418$ & $600_{-500}^{+2200}$ & $1_{-1}^{+11}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03823}$ & 2.060 & \civ & $45.67 \pm 0.08$ & $90_{-50}^{+120}$ & $3832 \pm 427$ & $1100_{-700}^{+2200}$ & $2_{-2}^{+19}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03822}$ & 2.070 & \civ & $46.74 \pm 0.02$ & $310_{-170}^{+380}$ & $2234 \pm 357$ & $1200_{-800}^{+2500}$ & $80_{-70}^{+730}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03515}$ & 2.080 & \civ & $45.51 \pm 0.28$ & $80_{-40}^{+110}$ & $3871 \pm 525$ & $900_{-600}^{+2100}$ & $2_{-2}^{+16}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940803438}$ & 2.100 & \civ & $45.97 \pm 0.17$ & $130_{-70}^{+160}$ & $2116 \pm 991$ & $400_{-300}^{+1300}$ & $0_{-0}^{+1200}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03842}$ & 2.110 & \civ & $45.38 \pm 0.28$ & $68_{-38}^{+89}$ & $4601 \pm 441$ & $1100_{-800}^{+2500}$ & $0.8_{-0.7}^{+6.4}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2940953293}$ & 2.200 & \civ & $45.73 \pm 0.11$ & $100_{-60}^{+120}$ & $5183 \pm 274$ & $2100_{-1400}^{+4400}$ & $0.7_{-0.6}^{+5.7}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03554}$ & 2.220 & \civ & $45.93 \pm 0.06$ & $120_{-70}^{+150}$ & $4308 \pm 527$ & $1800_{-1200}^{+3800}$ & $2_{-2}^{+18}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03520}$ & 2.230 & \civ & $45.89 \pm 0.06$ & $120_{-60}^{+150}$ & $2790 \pm 704$ & $700_{-500}^{+1700}$ & $10_{-10}^{+130}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03547}$ & 2.240 & \civ & $45.79 \pm 0.07$ & $110_{-60}^{+130}$ & $3444 \pm 732$ & $1000_{-700}^{+2200}$ & $4_{-4}^{+41}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_04714}$ & 2.250 & \civ & $46.22 \pm 0.04$ & $170_{-90}^{+210}$ & $4410 \pm 672$ & $2600_{-1800}^{+5600}$ & $3_{-2}^{+23}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2970350730}$ & 2.250 & \civ & $45.78 \pm 0.02$ & $110_{-60}^{+120}$ & $3235 \pm 116$ & $900_{-600}^{+1800}$ & $5_{-5}^{+42}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03817}$ & 2.260 & \civ & $46.07 \pm 0.06$ & $140_{-80}^{+170}$ & $3651 \pm 518$ & $1500_{-1000}^{+3200}$ & $5_{-4}^{+41}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03512}$ & 2.290 & \civ & $46.61 \pm 0.01$ & $260_{-140}^{+310}$ & $3684 \pm 183$ & $2800_{-1900}^{+5800}$ & $9_{-8}^{+73}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03514}$ & 2.390 & \civ & $45.88 \pm 0.06$ & $120_{-60}^{+140}$ & $3016 \pm 341$ & $900_{-600}^{+1800}$ & $7_{-7}^{+64}$ \\ [\tablespacing]
$\mathrm{SVA1\_COADD-2939090222}$ & 2.440 & \civ & $45.31 \pm 0.88$ & $60_{-40}^{+150}$ & $3720 \pm 1770$ & $600_{-500}^{+2800}$ & $2_{-2}^{+70}$ \\ [\tablespacing]
$\mathrm{OzDES-DR2\_03528}$ & 2.480 & \civ & $45.76 \pm 0.06$ & $100_{-60}^{+120}$ & $4585 \pm 276$ & $1700_{-1200}^{+3600}$ & $1.2_{-1.1}^{+10}$ \\ [\tablespacing]

\hline

\caption{All single epoch mass estimates from \ozdes with BLR radii estimated using the $R-L$ relationships as listed in Table \ref{tab:R-L_Summary}. These are new sources from DES and \ozdes data, not published in prior \ozdes RM works. For \hbeta and \mgii estimates, luminosities and line widths are estimated using the pipelines of \citet{OzDES-Hoormann_2019}, while \mgii sources use the pipeline of \citet{OzDES-Yu_2021}. Masses and accretion rates are estimated with equations \ref{eq:RM_mass} and \ref{eq: accretion}. Listed monochromatic luminosities are measured at $5100 \angstrom$, $3000 \angstrom$ and $1350 \angstrom$ in the rest-frame for the \hbeta, \mgii and \civ sources respectively, and corrected to $5100 \angstrom$ equivalent using bolometric corrections of \citet{Runnoe_2012} in accretion rate estimates and the virial factor of \citet{Grier_2013b}.}
\label{tab:single_epoch}
\end{longtable}
